Strengthening Deterministic Policies for POMDPs

The synthesis problem for partially observable Markov decision processes (POMDPs) is to compute a policy that satisfies a given specification. Such policies have to take the full execution history of a POMDP into account, rendering the problem undecidable in general. A common approach is to use a limited amount of memory and randomize over potential choices. Yet, this problem is still NP-hard and often computationally intractable in practice. A restricted problem is to use neither history nor randomization, yielding policies that are called stationary and deterministic. Previous approaches to compute such policies employ mixed-integer linear programming (MILP). We provide a novel MILP encoding that supports sophisticated specifications in the form of temporal logic constraints. It is able to handle an arbitrary number of such specifications. Yet, randomization and memory are often mandatory to achieve satisfactory policies. First, we extend our encoding to deliver a restricted class of randomized policies. Second, based on the results of the original MILP, we employ a preprocessing of the POMDP to encompass memory-based decisions. The advantages of our approach over state-of-the-art POMDP solvers lie (1) in the flexibility to strengthen simple deterministic policies without losing computational tractability and (2) in the ability to enforce the provable satisfaction of arbitrarily many specifications. The latter point allows taking trade-offs between performance and safety aspects of typical POMDP examples into account. We show the effectiveness of our method on a broad range of benchmarks.

==> img/cheese_plot.tex <==
\begin{tikzpicture}
 \begin{scope}
 
 %left
  
  \draw[->, line width=0.5mm] (0cm,0cm) -- (6cm,0cm) node [right] {t(s)};  %Abzisse
  \draw[->, line width=0.5mm] (0cm,0cm) -- (0cm,4cm) node [above] {$v_{\sinit}$};  %Ordinate
  
   %Hilfslinien Abzisse
  \draw[line width=0.5mm, text=black] (1 cm, -0.1cm) -- (1cm, 0.1cm) 
    node at (1cm, -0.35cm) {$100$};  %Beschriftung der Hilfslinien
  \draw[line width=0.5mm, text=black] (3 cm, -0.1cm) -- (3cm, 0.1cm) 
    node at (3cm, -0.35cm) {$300$};  %Beschriftung der Hilfslinien
  \draw[line width=0.5mm, text=black] (5 cm, -0.1cm) -- (5cm, 0.1cm) 
    node at (5cm, -0.35cm) {$500$};  %Beschriftung der Hilfslinien

  \draw (-0.2cm, -0.2cm) node {$0$};
  
  %Hilfslinien Ordinate
  \draw[line width=0.5mm, text=black] (-0.1 cm, 1cm) -- (0.1cm, 1cm) 
    node at (-0.4 cm, 1cm) {$1$};  %Beschriftung der Hilfslinien
  \draw[line width=0.5mm, text=black] (-0.1 cm, 2cm) -- (0.1cm, 2cm) 
    node at (-0.4 cm, 2cm) {$2$};  %Beschriftung der Hilfslinien
  \draw[line width=0.5mm, text=black] (-0.1 cm, 3cm) -- (0.1cm, 3cm) 
    node at (-0.4 cm, 3cm) {$3$};  %Beschriftung der Hilfslinien
  %\draw[line width=0.5mm, text=black] (-0.1 cm, 4cm) -- (0.1cm, 4cm) 
  %  node at (-0.4 cm, 4cm) {$4$};  %Beschriftung der Hilfslinien



% Testpunkte Methode 1
\fill[blue] (0.01cm,0.62cm) circle (0.06cm);
\node[blue] at (-0.4, 0.5) {Pure};

\fill[blue] (0.02cm,1.2cm) circle (0.06cm);
\node[blue] at (-0.45, 1.3) {Light};

\fill[blue] (0.19cm,1.84cm) circle (0.06cm);
\fill[blue] (0.38cm,1.84cm) circle (0.06cm);
\fill[blue] (1.14cm,1.84cm) circle (0.06cm);
\fill[blue] (1.63cm,1.84cm) circle (0.06cm);
\draw[dashed, line width=0.25mm] (0.19cm,1.84cm) -- (0.38cm,1.84cm);
\draw[dashed, line width=0.25mm] (0.38cm,1.84cm) -- (1.14cm,1.84cm);
\draw[dashed, line width=0.25mm] (1.14cm,1.84cm) -- (1.63cm,1.84cm);
\node[blue] at (1.6, 1.6) {Heavy};

\fill[red] (0.35cm,3.31cm) circle (0.06cm);
\fill[red] (0.73cm,3.31cm) circle (0.06cm);
\fill[red] (2.24cm,3.34cm) circle (0.06cm);
\fill[red] (4.54cm,3.34cm) circle (0.06cm);
\draw[dashed, line width=0.25mm] (0.35cm,3.31cm) -- (0.73cm,3.31cm);
\draw[dashed, line width=0.25mm] (0.73cm,3.31cm) -- (2.24cm,3.34cm);
\draw[dashed, line width=0.25mm] (2.24cm,3.34cm) -- (4.54cm,3.34cm);
\node[red] at (4.5, 3.5) {Pure + H};

\fill[red] (0.17cm,1.2cm) circle (0.06cm);
\fill[red] (0.72cm,2.06cm) circle (0.06cm);
\fill[red] (2.23cm,2.1cm) circle (0.06cm);
\fill[red] (4.52cm,2.1cm) circle (0.06cm);
\draw[dashed, line width=0.25mm] (0.17cm,1.2cm) -- (0.72cm,2.06cm);
\draw[dashed, line width=0.25mm] (0.72cm,2.06cm) -- (2.23cm,2.1cm);
\draw[dashed, line width=0.25mm] (2.23cm,2.1cm) -- (4.52cm,2.1cm);
\node[red] at (4.5, 2.3) {Light + H};

\fill[red] (0.35cm,1.84cm) circle (0.06cm);
\fill[red] (0.70cm,1.84cm) circle (0.06cm);
\fill[red] (2.17cm,1.84cm) circle (0.06cm);
\fill[red] (3.82cm,1.84cm) circle (0.06cm);
\draw[dashed, line width=0.25mm] (0.35cm,1.84cm) -- (0.70cm,1.84cm);
\draw[dashed, line width=0.25mm] (0.70cm,1.84cm) -- (2.17cm,1.84cm);
\draw[dashed, line width=0.25mm] (2.17cm,1.84cm) -- (3.82cm,1.84cm);
\node[red] at (3.8, 1.6) {Heavy + H};



\end{scope}
\end{tikzpicture}


==> img/grid_plot.tex <==
\begin{tikzpicture}
 \begin{scope}
 
 %left
  
  \draw[->, line width=0.5mm] (0cm,0cm) -- (6cm,0cm) node [right] {t(s)};  %Abzisse
  \draw[-, line width=0.5mm] (0cm,0cm) -- (0cm,4cm) node [above] {$p_{\sinit}$};  %Ordinate
  
   %Hilfslinien Abzisse
  \draw[line width=0.5mm, text=black] (2.5 cm, -0.1cm) -- (2.5cm, 0.1cm) 
    node at (2.5cm, -0.35cm) {$1$};  %Beschriftung der Hilfslinien
  \draw[line width=0.5mm, text=black] (5 cm, -0.1cm) -- (5cm, 0.1cm) 
    node at (5cm, -0.35cm) {$10$};  %Beschriftung der Hilfslinien

  \draw (-0.2cm, -0.2cm) node {$0$};
  
  %Hilfslinien Ordinate
  \draw[line width=0.5mm, text=black] (-0.1 cm, 1cm) -- (0.1cm, 1cm) 
    node at (-0.4 cm, 1cm) {$0.25$};  %Beschriftung der Hilfslinien
  \draw[line width=0.5mm, text=black] (-0.1 cm, 2cm) -- (0.1cm, 2cm) 
    node at (-0.4 cm, 2cm) {$0.5$};  %Beschriftung der Hilfslinien
  \draw[line width=0.5mm, text=black] (-0.1 cm, 3cm) -- (0.1cm, 3cm) 
    node at (-0.4 cm, 3cm) {$0.75$};  %Beschriftung der Hilfslinien
  \draw[line width=0.5mm, text=black] (-0.1 cm, 4cm) -- (0.1cm, 4cm) 
    node at (-0.4 cm, 4cm) {$1$};  %Beschriftung der Hilfslinien



% Testpunkte Methode 1
\fill[red] (0.3cm,0.84cm) circle (0.06cm);
\fill[red] (0.38cm,1.2cm) circle (0.06cm);
\fill[red] (0.35cm,3.4cm) circle (0.06cm);
\draw[dashed, line width=0.25mm] (0.3cm,0.84cm) -- (0.38cm,1.2cm);
\draw[dashed, line width=0.25mm] (0.38cm,1.2cm) -- (0.35cm,3.4cm);
\fill[blue] (0.43cm,0.84cm) circle (0.06cm);
\fill[blue] (1.84cm,3.52cm) circle (0.06cm);
\fill[blue] (4.64cm,3.72cm) circle (0.06cm);
\draw[dashed, line width=0.25mm] (0.43cm,0.84cm) -- (1.84cm,3.52cm);
\draw[dashed, line width=0.25mm] (1.84cm,3.52cm) -- (4.64cm,3.72cm);



\end{scope}
\end{tikzpicture}


==> img/grid_plot2.tex <==
\begin{tikzpicture}
 \begin{scope}
 
 %left
  
  \draw[->, line width=0.5mm] (0cm,0cm) -- (7cm,0cm) node [right] {t(s)};  %Abzisse
  \draw[->, line width=0.5mm] (0cm,0cm) -- (0cm,4cm) node [above] {$v_{\sinit}$};  %Ordinate
  
   %Hilfslinien Abzisse
  \draw[line width=0.5mm, text=black] (2 cm, -0.1cm) -- (2cm, 0.1cm) 
    node at (2cm, -0.35cm) {$1$};  %Beschriftung der Hilfslinien
  \draw[line width=0.5mm, text=black] (4 cm, -0.1cm) -- (4cm, 0.1cm) 
    node at (4cm, -0.35cm) {$10$};  %Beschriftung der Hilfslinien
  \draw[line width=0.5mm, text=black] (6 cm, -0.1cm) -- (6cm, 0.1cm) 
    node at (6cm, -0.35cm) {$100$};  %Beschriftung der Hilfslinien

  \draw (-0.2cm, -0.2cm) node {$0$};
  
  %Hilfslinien Ordinate
  \draw[line width=0.5mm, text=black] (-0.1 cm, 1cm) -- (0.1cm, 1cm) 
    node at (-0.4 cm, 1cm) {$1$};  %Beschriftung der Hilfslinien
  \draw[line width=0.5mm, text=black] (-0.1 cm, 2cm) -- (0.1cm, 2cm) 
    node at (-0.4 cm, 2cm) {$2$};  %Beschriftung der Hilfslinien
  \draw[line width=0.5mm, text=black] (-0.1 cm, 3cm) -- (0.1cm, 3cm) 
    node at (-0.4 cm, 3cm) {$3$};  %Beschriftung der Hilfslinien
  %\draw[line width=0.5mm, text=black] (-0.1 cm, 4cm) -- (0.1cm, 4cm) 
  %  node at (-0.4 cm, 4cm) {$4$};  %Beschriftung der Hilfslinien



% Testpunkte Methode 1
\fill[red] (0.2cm,0.22cm) circle (0.06cm);
\fill[red] (0.8cm,0.41cm) circle (0.06cm);
\fill[red] (1.4cm,3.0cm) circle (0.06cm);
\draw[dashed, line width=0.25mm] (0.2cm,0.22cm) -- (0.8cm,0.41cm);
\draw[dashed, line width=0.25mm] (0.8cm,0.41cm) -- (1.4cm,3.0cm);
\fill[blue] (1.0cm,0.5cm) circle (0.06cm);
\fill[blue] (4.47cm,3.55cm) circle (0.06cm);
\fill[blue] (2.67cm,3.0cm) circle (0.06cm);
\draw[dashed, line width=0.25mm] (1.0cm,0.5cm) -- (4.47cm,3.55cm);
\draw[dashed, line width=0.25mm] (4.47cm,3.55cm) -- (2.67cm,3.0cm);



\end{scope}
\end{tikzpicture}


==> img/grid_plot3.tex <==
\begin{tikzpicture}
 \begin{scope}
 
 %left
  
  \draw[->, line width=0.5mm] (0cm,0cm) -- (7cm,0cm) node [right] {t(s)};  %Abzisse
  \draw[->, line width=0.5mm] (0cm,0cm) -- (0cm,4cm) node [above] {$v_{\sinit}$};  %Ordinate
  
   %Hilfslinien Abzisse
  \draw[line width=0.5mm, text=black] (2 cm, -0.1cm) -- (2cm, 0.1cm) 
    node at (2cm, -0.35cm) {$100$};  %Beschriftung der Hilfslinien
  \draw[line width=0.5mm, text=black] (4 cm, -0.1cm) -- (4cm, 0.1cm) 
    node at (4cm, -0.35cm) {$200$};  %Beschriftung der Hilfslinien
  \draw[line width=0.5mm, text=black] (6 cm, -0.1cm) -- (6cm, 0.1cm) 
    node at (6cm, -0.35cm) {$300$};  %Beschriftung der Hilfslinien

  \draw (-0.2cm, -0.2cm) node {$0$};
  
  %Hilfslinien Ordinate
  \draw[line width=0.5mm, text=black] (-0.1 cm, 1cm) -- (0.1cm, 1cm) 
    node at (-0.4 cm, 1cm) {$1$};  %Beschriftung der Hilfslinien
  \draw[line width=0.5mm, text=black] (-0.1 cm, 2cm) -- (0.1cm, 2cm) 
    node at (-0.4 cm, 2cm) {$2$};  %Beschriftung der Hilfslinien
  \draw[line width=0.5mm, text=black] (-0.1 cm, 3cm) -- (0.1cm, 3cm) 
    node at (-0.4 cm, 3cm) {$3$};  %Beschriftung der Hilfslinien
  %\draw[line width=0.5mm, text=black] (-0.1 cm, 4cm) -- (0.1cm, 4cm) 
  %  node at (-0.4 cm, 4cm) {$4$};  %Beschriftung der Hilfslinien



% Testpunkte Methode 1
\fill[purple] (0.002cm,0.22cm) circle (0.06cm);
\node[blue] at (-0.5, 0.05) {Pure};

\fill[blue] (0.008cm,0.41cm) circle (0.06cm);
\node[blue] at (-0.5, 0.5) {Light};

\fill[blue] (0.03cm,3.0cm) circle (0.06cm);
\node[blue] at (-0.6, 2.8) {Heavy};

\fill[purple] (0.01cm,0.22cm) circle (0.06cm);
\node[red] at (0.8, 0.3) {Pure + H};

\fill[red] (0.68cm,3.55cm) circle (0.06cm);
\fill[red] (1.44cm,3.55cm) circle (0.06cm);
\fill[red] (4.18cm,3.55cm) circle (0.06cm);
\draw[dashed, line width=0.25mm] (0.68cm,3.55cm) -- (1.44cm,3.55cm);
\draw[dashed, line width=0.25mm] (1.44cm,3.55cm) -- (4.18cm,3.55cm);
\node[red] at (4.2, 3.8) {Light + H};

\fill[red] (0.16cm,3.0cm) circle (0.06cm);
\node[red] at (1.0, 3.2) {Heavy + H};



\end{scope}
\end{tikzpicture}


==> img/grid_policy_det.tex <==
\begin{tikzpicture}[shorten >=0.5mm,state/.style={circle, draw, minimum size=1cm}]]
\node[state] (s1) {$s_1$};
\node[state, right=1.5cm of s1] (s2) {$s_5$};
\node[state, right=1.5cm of s2] (s3) {$s_9$};
\node[state, fill=blue!20, right=1.5cm of s3] (s4) {$s_{13}$};

\node[state, above=1.5cm of s1] (s5) {$s_2$};
\node[state, right=1.5cm of s5] (s6) {$s_6$};
\node[state, right=1.5cm of s6] (s7) {$s_{10}$};
\node[state, fill=red!20, right=1.5cm of s7] (s8) {$s_{14}$};

\node[state, above=1.5cm of s5] (s9) {$s_3$};
\node[state, right=1.5cm of s9] (s10) {$s_7$};
\node[state, right=1.5cm of s10] (s11) {$s_{11}$};
\node[state, right=1.5cm of s11] (s12) {$s_{15}$};

\node[state, above=1.5cm of s9] (s13) {$s_4$};
\node[state, right=1.5cm of s13] (s14) {$s_8$};
\node[state, right=1.5cm of s14] (s15) {$s_{12}$};
\node[state, right=1.5cm of s15] (s16) {$s_{16}$};


%\draw[shorten >=0mm] ($(s8.south east) - (0,+0.3)$) edge[->] (s8);
\draw[->, line width = 2pt] (s1.south east) -- (s2.south west);
\draw[->] (s2.north west) -- (s1.north east);
\draw[->, line width = 2pt] (s2.south east) -- (s3.south west);
\draw[->] (s3.north west) -- (s2.north east);
\draw[->, line width = 2pt] (s3.south east) -- (s4.south west);
%\draw[->] (s4.north west) -- (s3.north east);

\draw[->, line width = 2pt] (s5.south east) -- (s6.south west);
\draw[->] (s6.north west) -- (s5.north east);
\draw[->, line width = 2pt] (s6.south east) -- (s7.south west);
\draw[->] (s7.north west) -- (s6.north east);
\draw[->, line width = 2pt] (s7.south east) -- (s8.south west);
%\draw[->] (s8.north west) -- (s7.north east);

\draw[->, line width = 2pt] (s9.south east) -- (s10.south west);
\draw[->] (s10.north west) -- (s9.north east);
\draw[->, line width = 2pt] (s10.south east) -- (s11.south west);
\draw[->] (s11.north west) -- (s10.north east);
\draw[->, line width = 2pt] (s11.south east) -- (s12.south west);
\draw[->] (s12.north west) -- (s11.north east);

\draw[->, line width = 2pt] (s13.south east) -- (s14.south west);
\draw[->] (s14.north west) -- (s13.north east);
\draw[->, line width = 2pt] (s14.south east) -- (s15.south west);
\draw[->] (s15.north west) -- (s14.north east);
\draw[->, line width = 2pt] (s15.south east) -- (s16.south west);
\draw[->] (s16.north west) -- (s15.north east);


\draw[->] (s5.south west) -- (s1.north west);
\draw[->] (s1.north east) -- (s5.south east);
\draw[->] (s9.south west) -- (s5.north west);
\draw[->] (s5.north east) -- (s9.south east);
\draw[->] (s13.south west) -- (s9.north west);
\draw[->] (s9.north east) -- (s13.south east);

\draw[->] (s6.south west) -- (s2.north west);
\draw[->] (s2.north east) -- (s6.south east);
\draw[->] (s10.south west) -- (s6.north west);
\draw[->] (s6.north east) -- (s10.south east);
\draw[->] (s14.south west) -- (s10.north west);
\draw[->] (s10.north east) -- (s14.south east);

\draw[->] (s7.south west) -- (s3.north west);
\draw[->] (s3.north east) -- (s7.south east);
\draw[->] (s11.south west) -- (s7.north west);
\draw[->] (s7.north east) -- (s11.south east);
\draw[->] (s15.south west) -- (s11.north west);
\draw[->] (s11.north east) -- (s15.south east);

%\draw[->] (s8.south west) -- (s4.north west);
%\draw[->] (s4.north east) -- (s8.south east);
\draw[->] (s12.south west) -- (s8.north west);
%\draw[->] (s8.north east) -- (s12.south east);
\draw[->] (s16.south west) -- (s12.north west);
\draw[->] (s12.north east) -- (s16.south east);

\path
    (s4) edge [loop above, line width = 2pt] (s4)
    (s8) edge [loop above, line width = 2pt] (s8);

%\draw[->] (s2.east) -- node[below] {$1$} (s3.west);
%\draw[->] (s1.south) -- node[left] {$+$} (s3.north west);
%\draw[->] (s3.north) -- node[right] {$-$} (s1.south east);
%\draw[->] (s2.north east) -- node[above] {$+$} (s3.north west);
%\draw[->] (s3.west) -- node[below] {$-$} (s2.east);
%\draw[-] (s1) -- node[above] {} (as1);
%\draw[->] (as1) -- node[left] {$0.5$} (s2);
%\draw[->] (as1) -- node[right] {$0.5$} (s3);
%\draw[-] (s3) -- node[right] {} (as2);
%\draw[->] (as2) -- node[right] {$0.7$} (s1);
%\draw[->, bend right] (as2.east) -- node[below] {$0.3$} (s3);
%\path[->] (as2.south) edge  [bend left] node[below] {$0.3$} (s3.south east);
\end{tikzpicture}


==> img/grid_policy_r.tex <==
\begin{tikzpicture}[shorten >=0.5mm,state/.style={circle, draw, minimum size=1cm}]]
\node[state] (s1) {$s_1$};
\node[state, right=1.5cm of s1] (s2) {$s_5$};
\node[state, right=1.5cm of s2] (s3) {$s_9$};
\node[state, fill=blue!20, right=1.5cm of s3] (s4) {$s_{13}$};

\node[state, above=1.5cm of s1] (s5) {$s_2$};
\node[state, right=1.5cm of s5] (s6) {$s_6$};
\node[state, right=1.5cm of s6] (s7) {$s_{10}$};
\node[state, fill=red!20, right=1.5cm of s7] (s8) {$s_{14}$};

\node[state, above=1.5cm of s5] (s9) {$s_3$};
\node[state, right=1.5cm of s9] (s10) {$s_7$};
\node[state, right=1.5cm of s10] (s11) {$s_{11}$};
\node[state, right=1.5cm of s11] (s12) {$s_{15}$};

\node[state, above=1.5cm of s9] (s13) {$s_4$};
\node[state, right=1.5cm of s13] (s14) {$s_8$};
\node[state, right=1.5cm of s14] (s15) {$s_{12}$};
\node[state, right=1.5cm of s15] (s16) {$s_{16}$};


%\draw[shorten >=0mm] ($(s8.south east) - (0,+0.3)$) edge[->] (s8);
\draw[->, line width = 2pt] (s1.south east) -- (s2.south west);
\draw[->, line width = 2pt] (s2.north west) -- (s1.north east);
\draw[->, line width = 2pt] (s2.south east) -- (s3.south west);
\draw[->, line width = 2pt] (s3.north west) -- (s2.north east);
\draw[->, line width = 2pt] (s3.south east) -- (s4.south west);
%\draw[->, line width = 2pt] (s4.north west) -- (s3.north east);

\draw[->, line width = 2pt] (s5.south east) -- (s6.south west);
\draw[->, line width = 2pt] (s6.north west) -- (s5.north east);
\draw[->, line width = 2pt] (s6.south east) -- (s7.south west);
\draw[->, line width = 2pt] (s7.north west) -- (s6.north east);
\draw[->, line width = 2pt] (s7.south east) -- (s8.south west);
%\draw[->, line width = 2pt] (s8.north west) -- (s7.north east);

\draw[->, line width = 2pt] (s9.south east) -- (s10.south west);
\draw[->, line width = 2pt] (s10.north west) -- (s9.north east);
\draw[->, line width = 2pt] (s10.south east) -- (s11.south west);
\draw[->, line width = 2pt] (s11.north west) -- (s10.north east);
\draw[->, line width = 2pt] (s11.south east) -- (s12.south west);
\draw[->, line width = 2pt] (s12.north west) -- (s11.north east);

\draw[->, line width = 2pt] (s13.south east) -- (s14.south west);
\draw[->, line width = 2pt] (s14.north west) -- (s13.north east);
\draw[->, line width = 2pt] (s14.south east) -- (s15.south west);
\draw[->, line width = 2pt] (s15.north west) -- (s14.north east);
\draw[->, line width = 2pt] (s15.south east) -- (s16.south west);
\draw[->, line width = 2pt] (s16.north west) -- (s15.north east);


\draw[->, line width = 2pt] (s5.south west) -- (s1.north west);
\draw[->, line width = 2pt] (s1.north east) -- (s5.south east);
\draw[->, line width = 2pt] (s9.south west) -- (s5.north west);
\draw[->, line width = 2pt] (s5.north east) -- (s9.south east);
\draw[->, line width = 2pt] (s13.south west) -- (s9.north west);
\draw[->, line width = 2pt] (s9.north east) -- (s13.south east);

\draw[->, line width = 2pt] (s6.south west) -- (s2.north west);
\draw[->, line width = 2pt] (s2.north east) -- (s6.south east);
\draw[->, line width = 2pt] (s10.south west) -- (s6.north west);
\draw[->, line width = 2pt] (s6.north east) -- (s10.south east);
\draw[->, line width = 2pt] (s14.south west) -- (s10.north west);
\draw[->, line width = 2pt] (s10.north east) -- (s14.south east);

\draw[->, line width = 2pt] (s7.south west) -- (s3.north west);
\draw[->, line width = 2pt] (s3.north east) -- (s7.south east);
\draw[->, line width = 2pt] (s11.south west) -- (s7.north west);
\draw[->, line width = 2pt] (s7.north east) -- (s11.south east);
\draw[->, line width = 2pt] (s15.south west) -- (s11.north west);
\draw[->, line width = 2pt] (s11.north east) -- (s15.south east);

%\draw[->, line width = 2pt] (s8.south west) -- (s4.north west);
%\draw[->, line width = 2pt] (s4.north east) -- (s8.south east);
\draw[->, line width = 2pt] (s12.south west) -- (s8.north west);
%\draw[->, line width = 2pt] (s8.north east) -- (s12.south east);
\draw[->, line width = 2pt] (s16.south west) -- (s12.north west);
\draw[->,line width = 2pt] (s12.north east) -- (s16.south east);

\path
    (s4) edge [loop above, line width = 2pt] (s4)
    (s8) edge [loop above, line width = 2pt] (s8);

%\draw[->] (s2.east) -- node[below] {$1$} (s3.west);
%\draw[->] (s1.south) -- node[left] {$+$} (s3.north west);
%\draw[->] (s3.north) -- node[right] {$-$} (s1.south east);
%\draw[->] (s2.north east) -- node[above] {$+$} (s3.north west);
%\draw[->] (s3.west) -- node[below] {$-$} (s2.east);
%\draw[-] (s1) -- node[above] {} (as1);
%\draw[->] (as1) -- node[left] {$0.5$} (s2);
%\draw[->] (as1) -- node[right] {$0.5$} (s3);
%\draw[-] (s3) -- node[right] {} (as2);
%\draw[->] (as2) -- node[right] {$0.7$} (s1);
%\draw[->, bend right] (as2.east) -- node[below] {$0.3$} (s3);
%\path[->] (as2.south) edge  [bend left] node[below] {$0.3$} (s3.south east);
\end{tikzpicture}


==> img/grid_policy_s.tex <==
\begin{tikzpicture}[shorten >=0.5mm,state/.style={circle, draw, minimum size=1cm}]]
\node[state] (s1) {$s_1$};
\node[state, right=1.5cm of s1] (s2) {$s_5$};
\node[state, right=1.5cm of s2] (s3) {$s_9$};
\node[state, fill=blue!20, right=1.5cm of s3] (s4) {$s_{13}$};

\node[state, above=1.5cm of s1] (s5) {$s_2$};
\node[state, right=1.5cm of s5] (s6) {$s_6$};
\node[state, right=1.5cm of s6] (s7) {$s_{10}$};
\node[state, fill=red!20, right=1.5cm of s7] (s8) {$s_{14}$};

\node[state, above=1.5cm of s5] (s9) {$s_3$};
\node[state, right=1.5cm of s9] (s10) {$s_7$};
\node[state, right=1.5cm of s10] (s11) {$s_{11}$};
\node[state, right=1.5cm of s11] (s12) {$s_{15}$};

\node[state, above=1.5cm of s9] (s13) {$s_4$};
\node[state, right=1.5cm of s13] (s14) {$s_8$};
\node[state, right=1.5cm of s14] (s15) {$s_{12}$};
\node[state, right=1.5cm of s15] (s16) {$s_{16}$};


%\draw[shorten >=0mm] ($(s8.south east) - (0,+0.3)$) edge[->] (s8);
\draw[->, line width = 2pt] (s1.south east) -- (s2.south west);
\draw[->] (s2.north west) -- (s1.north east);
\draw[->, line width = 2pt] (s2.south east) -- (s3.south west);
\draw[->] (s3.north west) -- (s2.north east);
\draw[->, line width = 2pt] (s3.south east) -- (s4.south west);
%\draw[->] (s4.north west) -- (s3.north east);

\draw[->, line width = 2pt] (s5.south east) -- (s6.south west);
\draw[->] (s6.north west) -- (s5.north east);
\draw[->, line width = 2pt] (s6.south east) -- (s7.south west);
\draw[->] (s7.north west) -- (s6.north east);
\draw[->, line width = 2pt] (s7.south east) -- (s8.south west);
%\draw[->] (s8.north west) -- (s7.north east);

\draw[->, line width = 2pt] (s9.south east) -- (s10.south west);
\draw[->] (s10.north west) -- (s9.north east);
\draw[->, line width = 2pt] (s10.south east) -- (s11.south west);
\draw[->] (s11.north west) -- (s10.north east);
\draw[->, line width = 2pt] (s11.south east) -- (s12.south west);
\draw[->] (s12.north west) -- (s11.north east);

\draw[->, line width = 2pt] (s13.south east) -- (s14.south west);
\draw[->] (s14.north west) -- (s13.north east);
\draw[->, line width = 2pt] (s14.south east) -- (s15.south west);
\draw[->] (s15.north west) -- (s14.north east);
\draw[->, line width = 2pt] (s15.south east) -- (s16.south west);
\draw[->] (s16.north west) -- (s15.north east);


\draw[->, line width = 2pt] (s5.south west) -- (s1.north west);
\draw[->] (s1.north east) -- (s5.south east);
\draw[->, line width = 2pt] (s9.south west) -- (s5.north west);
\draw[->] (s5.north east) -- (s9.south east);
\draw[->, line width = 2pt] (s13.south west) -- (s9.north west);
\draw[->] (s9.north east) -- (s13.south east);

\draw[->, line width = 2pt] (s6.south west) -- (s2.north west);
\draw[->] (s2.north east) -- (s6.south east);
\draw[->, line width = 2pt] (s10.south west) -- (s6.north west);
\draw[->] (s6.north east) -- (s10.south east);
\draw[->, line width = 2pt] (s14.south west) -- (s10.north west);
\draw[->] (s10.north east) -- (s14.south east);

\draw[->, line width = 2pt] (s7.south west) -- (s3.north west);
\draw[->] (s3.north east) -- (s7.south east);
\draw[->, line width = 2pt] (s11.south west) -- (s7.north west);
\draw[->] (s7.north east) -- (s11.south east);
\draw[->, line width = 2pt] (s15.south west) -- (s11.north west);
\draw[->] (s11.north east) -- (s15.south east);

%\draw[->] (s8.south west) -- (s4.north west);
%\draw[->] (s4.north east) -- (s8.south east);
\draw[->, line width = 2pt] (s12.south west) -- (s8.north west);
%\draw[->] (s8.north east) -- (s12.south east);
\draw[->, line width = 2pt] (s16.south west) -- (s12.north west);
\draw[->] (s12.north east) -- (s16.south east);

\path
    (s4) edge [loop above, line width = 2pt] (s4)
    (s8) edge [loop above, line width = 2pt] (s8);

%\draw[->] (s2.east) -- node[below] {$1$} (s3.west);
%\draw[->] (s1.south) -- node[left] {$+$} (s3.north west);
%\draw[->] (s3.north) -- node[right] {$-$} (s1.south east);
%\draw[->] (s2.north east) -- node[above] {$+$} (s3.north west);
%\draw[->] (s3.west) -- node[below] {$-$} (s2.east);
%\draw[-] (s1) -- node[above] {} (as1);
%\draw[->] (as1) -- node[left] {$0.5$} (s2);
%\draw[->] (as1) -- node[right] {$0.5$} (s3);
%\draw[-] (s3) -- node[right] {} (as2);
%\draw[->] (as2) -- node[right] {$0.7$} (s1);
%\draw[->, bend right] (as2.east) -- node[below] {$0.3$} (s3);
%\path[->] (as2.south) edge  [bend left] node[below] {$0.3$} (s3.south east);
\end{tikzpicture}


==> img/rand_light.tex <==
  \begin{tikzpicture}[bobbel/.style={circle,minimum size=1mm,inner sep=0mm,fill=black},>=stealth,font=\large]
    \begin{scope}
    \node[state,minimum size=1cm] (s0) at (-2mm,0) {};
    \node[state,fill=blue!20,minimum size=1cm] (s2) at (4,0) {};
    \node[state,fill=yellow!20,minimum size=1cm] (s3) at (4,-2) {};
    \node[state,fill=green!20,minimum size=1cm] (s1) at (4,2) {};

    \node[bobbel] at (2,0) {};

    \draw[-, dashed] (s0) -- node[below left]{$\alpha$} (-1,1);
    \draw[-, dashed] (s0) -- node[right]{$\beta$} (0,1.3);
    \draw[-, dashed] (s0) -- node[below right]{$\gamma$} (1,1);
    \draw[-] (s0) -- node[below]{$\alpha + \beta + \gamma$} (2,0);
    \draw[->] (2,0) -- node[above]{$\nicefrac{1}{3}$} (s1);
    \draw[->] (2,0) -- node[above]{$\nicefrac{1}{3}$} (s2);
    \draw[->] (2,0) -- node[above]{$\nicefrac{1}{3}$} (s3);
    %\draw[->] (1,0) -- node[above left]{$\frac{1}{2}$} (s2);
    %\draw[->] (1,0) -- node[below left]{$\frac{1}{2}$} (s3);

    %\draw[->] (s2) -- node[above]{$\alpha$} (s4);
    %\draw[->] (s3) -- node[below]{$\beta$} (s4);

    %\path
    %(s2) edge [loop below] node {$\beta$} (s2)
    %(s3) edge [loop above] node {$\alpha$} (s3)
    %(s4) edge [loop right] node {$\alpha$} (s4);
  \end{scope}
  \end{tikzpicture}


==> img/rand_overkill.tex <==
  \begin{tikzpicture}[bobbel/.style={circle,minimum size=1mm,inner sep=0mm,fill=black},>=stealth,font=\large]
    \begin{scope}
    \node[state,minimum size=1cm] (s0) at (0,0) {};
    \node[state,fill=blue!20,minimum size=1cm] (s2) at (4,0) {};
    \node[state,fill=yellow!20,minimum size=1cm] (s3) at (4,-2) {};
    \node[state,fill=green!20,minimum size=1cm] (s1) at (4,2) {};

    \node[bobbel] at (2,0) {};
    \node[bobbel] at (2,-1) {};
    \node[bobbel] at (2,1) {};

    \draw[-, dashed] (s0) -- node[below]{$\alpha$} (-1.3,0);
    \draw[-, dashed] (s0) -- node[right]{$\beta$} (0,1.3);
    \draw[-, dashed] (s0) -- node[above]{$\gamma$} (-1,1);
    \draw[-, dashed] (s0) -- node[below]{$\alpha + \beta + \gamma$} (-1,-1);
    \draw[-] (s0) -- node[above, yshift=0.1cm]{$\alpha + \beta$} (2,1);
    \draw[-] (s0) -- node[above, yshift=-0.1cm]{$\alpha + \gamma$} (2,0);
    \draw[-] (s0) -- node[below, yshift=-0.1cm]{$\beta + \gamma$} (2,-1);
    \draw[->] (2,1) -- node[above] {$\nicefrac{1}{2}$} (s1);
    \draw[->] (2,1) -- node[below, xshift=0.1cm, yshift=0.0cm] {$\nicefrac{1}{2}$} (s2);
    %\draw[->] (2,1) -- node[above]{$\frac{1}{2}$} (s2);
    
    \draw[->] (2,0) -- node[below, xshift=0.55cm, yshift=0.5cm] {$\nicefrac{1}{2}$} (s1);
    \draw[->] (2,0) -- node[above, xshift=0.5cm, yshift=-0.5cm] {$\nicefrac{1}{2}$} (s3);
    
    \draw[->] (2,-1) -- node[above, xshift=0.1cm, yshift=0.0cm] {$\nicefrac{1}{2}$} (s2);
    \draw[->] (2,-1) -- node[below]{$\nicefrac{1}{2}$} (s3);
    %\draw[->] (2,0) -- node[above]{$\frac{1}{3}$} (s3);
    %\draw[->] (1,0) -- node[above left]{$\frac{1}{2}$} (s2);
    %\draw[->] (1,0) -- node[below left]{$\frac{1}{2}$} (s3);

    %\draw[->] (s2) -- node[above]{$\alpha$} (s4);
    %\draw[->] (s3) -- node[below]{$\beta$} (s4);

    %\path
    %(s2) edge [loop below] node {$\beta$} (s2)
    %(s3) edge [loop above] node {$\alpha$} (s3)
    %(s4) edge [loop right] node {$\alpha$} (s4);
  \end{scope}
  \end{tikzpicture}


==> img/rand_pure.tex <==
  \begin{tikzpicture}[bobbel/.style={circle,minimum size=1mm,inner sep=0mm,fill=black},>=stealth,font=\large]
    \begin{scope}
    \node[state,minimum size=1cm] (s0) at (0,0) {};
    \node[state,fill=blue!20,minimum size=1cm] (s2) at (4,0) {};
    \node[state,fill=yellow!20,minimum size=1cm] (s3) at (4,-2) {};
    \node[state,fill=green!20,minimum size=1cm] (s1) at (4,2) {};

    \draw[->] (s0) -- node[above]{$\alpha$} (s1);
    \draw[->] (s0) -- node[above]{$\beta$} (s2);
    \draw[->] (s0) -- node[above]{$\gamma$} (s3);
  \end{scope}
  \end{tikzpicture}


==> img/shuttle.tex <==
  \begin{tikzpicture}[>=stealth]
    \node[draw, align=center] (s1) at (0,0) [draw,thick,minimum width=2cm,minimum height=1cm] {Docked in\\left station};
    \node[draw, align=center] (s2) at (3,1) [draw,thick,minimum width=2cm,minimum height=1cm] {Facing\\left station};
    \node[draw, align=center, fill=yellow!20] (s3) at (3,-1) [draw,thick,minimum width=2cm,minimum height=1cm] {Back to\\left station};
    \node[draw, align=center, fill=yellow!20] (s4) at (6,1) [draw,thick,minimum width=2cm,minimum height=1cm] {Space,\\facing left};
    \node[draw, align=center, fill=yellow!20] (s5) at (6,-1) [draw,thick,minimum width=2cm,minimum height=1cm] {Space,\\facing right};
    \node[draw, align=center] (s6) at (9,-1) [draw,thick,minimum width=2cm,minimum height=1cm] {Facing\\right station};
    \node[draw, align=center, fill=yellow!20] (s7) at (9,1) [draw,thick,minimum width=2cm,minimum height=1cm] {Back to\\right station};
    \node[draw, align=center] (s8) at (12,0) [draw,thick,minimum width=2cm,minimum height=1cm] {Docked in\\right station};
    

    \draw[->] (4,1.25) -- (5,1.25);
    \draw[->] (5,0.75) -- (4,0.75);
    
    \draw[->] (7,1.25) -- (8,1.25);
    \draw[->] (8,0.75) -- (7,0.75);
    
    \draw[->] (4,-1.25) -- (5,-1.25);
    \draw[->] (5,-0.75) -- (4,-0.75);
    
    \draw[->] (7,-1.25) -- (8,-1.25);
    \draw[->] (8,-0.75) -- (7,-0.75);
    
    \draw[->] (1, 0.25) -- (2, 1.25);
    \draw[->] (2, 1) -- (1, 0);
    
    \draw[->] (1, -0.25) -- (2, -1.25);
    \draw[->] (2, -1) -- (1, 0);
    
    \draw[->] (11, 0.25) -- (10, 1.25);
    \draw[->] (10, 1) -- (11, 0);
    
    \draw[->] (11, -0.25) -- (10, -1.25);
    \draw[->] (10, -1) -- (11, 0);


    %\draw[->] (s2) -- node[above]{$\alpha$} (s4);
    %\draw[->] (s3) -- node[below]{$\beta$} (s4);
    
    %\path
    %(s2) edge [loop below] node {$\beta$} (s2)
    %(s3) edge [loop above] node {$\alpha$} (s3)
    %(s4) edge [loop right] node {$\alpha$} (s4);
    
\end{tikzpicture}

